Pathophysiological Domains Underlying the Metabolic Syndrome: An Alternative Factor Analytic Strategy

Purpose: Factor analysis (FA) has become part and parcel in metabolic syndrome (MBS) research. Both exploration- and confirmation-driven factor analyzes are rampant. However, factor analytic results on MBS differ widely. A situation that is at least in part attributable to misapplication of FA. Here, our purpose is (i) to review factor analytic efforts in the study of MBS with emphasis on misusage of the FA model and (ii) to propose an alternative factor analytic strategy. Methods: The proposed factor analytic strategy consists of four steps and confronts weaknesses in application of the FA model. At its heart lies the explicit separation of dimensionality and pattern selection as well as the direct evaluation of competing inequality-constrained loading patterns. A high-profile MBS data set with anthropometric measurements on overweight children and adolescents is reanalyzed using this strategy. Results: The reanalysis implied a more parsimonious constellation of pathophysiological domains underlying phenotypic expressions of MBS than the original analysis (and many other analyzes). The results emphasize correlated factors of impaired glucose metabolism and impaired lipid metabolism. Conclusions: Pathophysiological domains underlying phenotypic expressions of MBS included in the analysis are driven by multiple interrelated metabolic impairments. These findings indirectly point to the possible existence of a multifactorial aetiology.

==> (inline-0) <==
\begin{longtable}{l|l|l|l}
\caption[Factor analyzes of the MBS in the child and adolescent cohort]{Factor analyzes of the MBS in the child and adolescent cohort} \label{OverviewCA} \\

\hline \multicolumn{1}{l|}{Study} &
\multicolumn{1}{l|}{Characterization} &
\multicolumn{1}{l|}{Approach} &
\multicolumn{1}{|l}{Description factors} \\ \hline
\endfirsthead

\multicolumn{4}{c}%
{{\tablename\ \thetable{} (Continued)}} \\
\hline
\multicolumn{1}{l|}{Study} &
\multicolumn{1}{l|}{Characterization} &
\multicolumn{1}{l|}{Approach} &
\multicolumn{1}{|l}{Description factors} \\ \hline
\endhead

  Chen \emph{et al.} \cite{Chen1999} & - Bogalusa Heart Study                               & Little jiffy  & 1. trig., HDL chol., FG, FI, PIn   \\
                                     & - Biracial (black/white) community-based population  &               & 2. SBP, DBP, FI \\
                                     & - $n = 4,522$ children, adolescents, and young adults&               &  \\
  &  &  &  \\
  &  &  &  \\
  Chen \emph{et al.} \cite{Chen2001} & - Bogalusa Heart Study                               & Little jiffy, ethnic & \emph{Whites} \\
                                     & - Biracial (black/white) community-based population  & subgroup analyzes    & 1. \%BF, SBP, DBP   \\
                                     & - $n = 264$ (132 whites, 132 African Americans)      &                      & 2. \%BF, HDL chol., trig. \\
                                     &                                                      &                      & 3. \%BF, IR, RA \\
                                     &                                                      &                      &   \\
                                     &                                                      &                      & \emph{African Americans} \\
                                     &                                                      &                      & 1. \%BF, SBP, DBP \\
                                     &                                                      &                      & 2. HDL chol., trig. \\
                                     &                                                      &                      & 3. \%BF, IR \\
  &  &  &  \\
  &  &  &  \\
  Dwyer \emph{et al.} \cite{Dwyer2002} & - Tasmanian Infant Health Study                  & EFA, factor retention based      & 1. SBP,DBP   \\
                                       & - Children from 1989 singleton births, Tasmania  & on LR testing, extraction by     & 2. FI, FG \\
                                       & - $n = 298$ 8-year-olds                          & principal axis factoring,        & 3. trig., HDL chol., LDL chol. \\
                                       &                                                  & Harris-Kaiser rotation (oblique) &  \\
  &  &  &  \\
  &  &  &  \\
  Moreno \emph{et al.} \cite{Moreno2002} & - Schoolchildren, Zaragoza, Spain    & Little jiffy, obesity& \emph{Non-obese} \\
                                         & - $n = 142$ (74 non-obese, 68 obese) & subgroup analyzes    & 1. WC, BMI, FI, trig., TTTS, HDL chol., Leptin, UA   \\
                                         &                                      &                      & 2. DBP, SBP \\
                                         &                                      &                      & 3. trig., HDL chol., Leptin, UA \\
                                         &                                      &                      & 4. FI, FG \\
                                         &                                      &                      &   \\
                                         &                                      &                      & \emph{Obese} \\
                                         &                                      &                      & 1. BMI, WC, Leptin, DBP, SBP \\
                                         &                                      &                      & 2. DBP, TTTS, UA, SBP \\
                                         &                                      &                      & 3. FI, FG, trig. \\
                                         &                                      &                      & 4. HDL chol., trig. \\
  &  &  &  \\
  &  &  &  \\
  Lambert \emph{et al.} \cite{LPO04} & - Quebec Child and Adolescent Health and Social Survey     & Little jiffy, with     & \emph{9-y-olds} \\
                                     & - Quebecian youth aged 9, 13, and 16                       & relaxed Guttman-Kaiser & 1. BMI, FI, FG   \\
                                     & - $n = 2,223$ (700 9-y-olds, 716 13-y-olds, 817 16-y-olds) & rule, age subgroup     & 2. BMI, FG, trig., HDL chol. \\
                                     &                                                            & analyzes               & 3. SBP, DBP \\
                                     &                                                            &                        &  \\
                                     &                                                            &                        & \emph{13-y and 16-y-olds} \\
                                     &                                                            &                        & 1. BMI, FI, trig., HDL chol.\\
                                     &                                                            &                        & 2. SBP, DBP \\
                                     &                                                            &                        & 3. FI, FG \\
  &  &  & \\
  &  &  &  \\
  Park \emph{et al.} \cite{Park2004} & - School-going volunteers, urban South Korea & PCA, Guttman-Kaiser rule, & \emph{Boys} \\
                                     & - Middle and high-school students aged 13-18 & uspecified orthogonal     & 1. BMI, \%BF, WC, LDL chol., trig., Leptin \\
                                     & - $n = 148$ (68 boys, 80 girls)              & rotation, gender subgroup & 2. SBP, DBP \\
                                     &                                              & analyzes                  & 3. FG, LDL chol., HDl chol. \\
                                     &                                              &                           &   \\
                                     &                                              &                           & \emph{Girls} \\
                                     &                                              &                           & 1. BMI, \%BF, WC, Leptin, FG \\
                                     &                                              &                           & 2. SBP, DBP \\
                                     &                                              &                           & 3. LDL chol., HDL chol., trig. \\
  &  &  &  \\
  &  &  &  \\
  Weiss \emph{et al.} \cite{Weiss04}& - Multiethnic, multiracial cohort                 & Little jiffy       & 1. BMI, HOMA-IR, FG, PG \\
                                    & - Nondiabetic overweight children and adolescents &                    & 2. trig., HDL chol. \\
                                    & - $n = 464$                                       &                    & 3. SBP, DBP \\
                                    &                                                   &                    &   \\
  &  &  &  \\
  &  &  &  \\
  Goodman \emph{et al.} \cite{Goodman2005} & - Princeton School District Study           & Little jiffy & 1. FG, WC, BMI, fib. \\
                                           & - School-based study, Cincinnati, Ohio, USA &              & 2. LDL chol. TC \\
                                           & - Nondiabetic 7th to 12th graders           &              & 3. FG, FI, trig., HDL chol. \\
                                           & - $n = 212$ (subsample with BP measurements)&              & 4. SBP, DBP \\
  &  &  &  \\
  &  &  &  \\
  Retnakaran \emph{et al.} \cite{Retna2006} & - Sandy Lake Health and Diabetes Project & EFA, factor retention based  & 1. WC, \%BF, BMI, trig., FI \\
                                            & - Nondiabetic children aged 10-19        & on scree plot, extraction by & 2. trig., HDL chol., FG, PG, FI \\
                                            & - $n = 231$                              & principal axis factoring,    & 3. SBP, DBP \\
                                            &                                          & oblique rotation (Promax)    & \\
                                            &                                          &                              &   \\
  &  &  &  \\
  &  &  &  \\
  Ghosh \cite{Ghosh2007} & - Calcutta, India                             & Little jiffy, gender & \emph{Boys} \\
                         & - Apparently healthy Asian Indian adolescents & subgroup analyzes    & 1. WC   \\
                         & - $n = 400$ (200 boys, 200 girls)             &                      & 2. S:T \\
                         &                                               &                      & 3. TC, trig., FG \\
                         &                                               &                      & 4. SBP, DBP, MAP \\
                         &                                               &                      &   \\
                         &                                               &                      & \emph{Girls} \\
                         &                                               &                      & 1. WC, S:T \\
                         &                                               &                      & 2. WC, S:T \\
                         &                                               &                      & 3. TC, trig., FG \\
                         &                                               &                      & 4. SBP, DBP, MAP \\
  &  &  &  \\
  &  &  &  \\
  Goodman \emph{et al.} \cite{Goodman2007} & - Princeton School District Study           & Little jiffy, baseline & \emph{Baseline} \\
                                           & - School-based study, Cincinnati, Ohio, USA & and 3-year follow-up   & 1. FI, BMI, WC \\
                                           & - $n = 1,098$                               & subgroup analyzes      & 2. FI, HDL chol., trig., FG \\
                                           &                                             &                        & 3. DBP, SBP \\
                                           &                                             &                        &  \\
                                           &                                             &                        & \emph{Follow-up} \\
                                           &                                             &                        & 1. FI, BMI, WC, FG \\
                                           &                                             &                        & 2. HDL chol., trig. \\
                                           &                                             &                        & 3. DBP, SBP \\
  &  &  &  \\
  &  &  &  \\
  Kelishadi \emph{et al.} \cite{Kelishadi2007} & - CASPIAN Study                                   & Little jiffy, subgroup & \emph{Non-MBS} \\
                                               & - Subjects from 6 provinces in Iran, aged 6 to 18 & analyzes by age and    & 1. TC, LDL chol. \\
                                               & - $n = 4,811$ (678 ATPIII MBS, 4,133 non-MBS)     & MBS-designation        & 2. trig., HDL chol., FG \\
                                               &                                                   &                        & 3. WC, BMI \\
                                               &                                                   &                        & 4. DBP, SBP \\
                                               &                                                   &                        &  \\
                                               &                                                   &                        & \emph{MBS} \\
                                               &                                                   &                        & 1. TC, LDL chol., trig. \\
                                               &                                                   &                        & 2. HDL chol., FG, WC, BMI \\
                                               &                                                   &                        & 3. WC, DBP, SBP \\
  &  &  &  \\
  &  &  &  \\
  Li \emph{et al.} \cite{LF07} & - National Health and Nutrition Examination Survey & CFA, ML estimation,       & 1. WC, trig., FI, SBP \\
                               & - Adolescents aged 12-17                           & assessment measurement    & (Model considered invariant) \\
                               & - $n = 1,262$                                      & invariance across sex and &  \\
                               &                                                    & ethnicity                      &  \\
  &  &  &  \\
  &  &  &  \\
  Ng \emph{et al.} \cite{Ng2007} & - Hong-Kong Chinese adolescents      & Little jiffy, gender & \emph{Boys} \\
                                 & - Aged 12-19                         & subgroup analyzes    & 1. BW, WC, BMI \\
                                 & - $n = 2,102$ (958 boys, 1,144 girls)&                      & 2. SBP, DBP \\
                                 &                                      &                      & 3. trig., HDL chol., LDL chol. \\
                                 &                                      &                      & 4. FG \\
                                 &                                      &                      &   \\
                                 &                                      &                      & \emph{Girls} \\
                                 &                                      &                      & 1. BW, WC, BMI \\
                                 &                                      &                      & 2. SBP, DBP, FG \\
                                 &                                      &                      & 3. trig., HDL chol. \\
                                 &                                      &                      & 4. LDL chol. \\
  &  &  &  \\
  &  &  &  \\
  Ramachandran \emph{et al.} \cite{Rama2007} & - School-based survey, Chennai, India  & PCA, component retention & \emph{Boys} \\
                                             & - Children aged 12-19                  & and rotation (orthogonal)& 1. WC, SBP, DBP \\
                                             & - $n = 2,640$ (1,323 boys, 1,317 girls)& unspecified, gender      & 2. trig. WC, FG, FI \\
                                             &                                        & subgroup analyzes        & 3. HDL chol., trig., FG \\
                                             &                                        &                          &   \\
                                             &                                        &                          & \emph{Girls} \\
                                             &                                        &                          & 1. WC, SBP, DBP, FI \\
                                             &                                        &                          & 2. HDL chol., trig., WC, FI \\
                                             &                                        &                          & 3. FG, FI \\
  &  &  &  \\
  &  &  &  \\
  Goodman \emph{et al.} \cite{Goodm09}     & - Fels Longitudinal Study               & CFA, assessment invariance       & None of the models \\
                                           & - Focus on developmental puberty stages & of 3 alternative models          & gave (consistent)  \\
                                           & - $n = 442$                             & (1-factor model, 4-factor model, & adequate fit (across \\
                                           &                                         & 2nd-order factor model) across   & \\
                                           &                                         & developmental puberty stages     & \\
  &  &  &  \\
  &  &  &  \\
  Mayer-Davis \emph{et al.} \cite{Mayer2009} & - SEARCH for Diabetes in Youth Study      & CFA, ML estimation,           & 1. BMI, WC   \\
                                             & - Type 1 and Type 2 diabetics, aged 10-22 & assessment various CFA models & 2. trig., HDL chol. \\
                                             & - $n = 1,293$ (1,198 Type 1, 95 Type 2)   & (1-3 factors), assessment     & 3. DBP, SBP \\
                                             &                                           & measurement invariance        & (Model considered invariant) \\
                                             &                                           & across diabetes type          &  \\
  &  &  &  \\
  &  &  &  \\
  Noto \emph{et al.} \cite{Noto2009} & - Primary and secondary schools, Serre Calabre Montane, Italy & Little jiffy, gender & 1. WC, BMI, age, SBP \\
                                     & - Schoolchildren aged 7-14                                    & subgroup analyzes    & 2. HDL chol. trig. \\
                                     & - $n = 1,629$ (859 boys, 770 girls)                           &                      & 3. SBP, DBP \\
                                     &                                                               &                      & 4. FG \\
                                     &                                                               &                      & (Structure considered invariant) \\
  &  &  &  \\
  &  &  &  \\
  Ghasemi \emph{et al.} \cite{Ghasemi2010} & - Tehran Lipid and Glucose Study & Little jiffy, subgroup     & \emph{Total sample} \\
                                           & - District 13 of Tehran, Iran    & analyzes w.r.t.            & 1. SBP, DBP, WC, BMI \\
                                           & - $n = 851$ (88 with MBS, 236 overweight) & MBS-designation and weight & 2. trig., HDL chol., WC, BMI \\
                                           &                                  &                            & 3. FG, NO$_x$ \\
                                           &                                  &                            &   \\
                                           &                                  &                            & \emph{MBS} \\
                                           &                                  &                            & 1. WC, BMI \\
                                           &                                  &                            & 2. trig., HDL chol. \\
                                           &                                  &                            & 3. SBP, DBP \\
                                           &                                  &                            & 4. FG, NO$_x$ \\
                                           &                                  &                            &   \\
                                           &                                  &                            & \emph{Overweights} \\
                                           &                                  &                            & 1. SBP, DBP, WC \\
                                           &                                  &                            & 2. trig., HDL chol., WC \\
                                           &                                  &                            & 3. FG, BMI, NO$_x$ \\
  &  &  &  \\
  &  &  &  \\
  {Mart\'{\i}nez-Vizca\'{\i}no} \emph{et al.} \cite{Martinez2010} & - Children from 20 schools in Cuenca, Spain & CFA, usage of parceling, & 1. WC, trig./HDL chol., FI, MAP   \\
                                                                  & - Children aged 10-13                       & assessment measurement   & (Model considered invariant) \\
                                                                  & - $n = 1,020$                               & invariance across gender &  \\
                                                                  &                                             &  and physical activity   &  \\
  &  &  &  \\
  &  &  &  \\
  Khader \emph{et al.} \cite{KBJ11} & - Household sample from 12 governorates, Jordan   & Little jiffy, subgroup & 1. BMI, WC \\
                                    & - Children and adolescents                        & analyzes w.r.t. gender & 2. DBP, SBP \\
                                    & - $n = 655$                                       & and age                & 3. HDL chol., trig. \\
                                    &                                                   &                        & 4. FG \\
                                    &                                                   &                        & (Structure considered invariant) \\
  &  &  &  \\
  &  &  &  \\
  {Mart\'{\i}nez-Vizca\'{\i}no} \emph{et al.} \cite{Martinez2011} & - European Youth Heart Study                    & CFA, ML estimation,          & 1. WC, trig./HDl chol., FI, MAP \\
                                                                  & - 6-year follow-up study                        & usage of parceling,          & (Model considered invariant) \\
                                                                  & - Swedish and Estonian children aged 9 at start & assessment measurement       &  \\
                                                                  & - $n = 634$ (174 Swedish, 460 Estonian)         & invariance across ethnicity  &  \\
                                                                  &                                                 & and time                     &  \\
  &  &  &  \\
  &  &  &  \\
  Olza \emph{et al.} \cite{Olza2011} & - Children from 3 regions of Spain   & Little jiffy       & 1. SBP, FG, HOMA-IR \\
                                     & - Obese Caucasian children aged 5-14 &                    & 2. HDL chol., trig. \\
                                     & - $n = 478$                          &                    & 3. BMI, SBP \\
  &  &  &  \\
  &  &  &  \\
  Gurka \emph{et al.} \cite{Gurka2012} & - National Health and Nutrition Examination Survey      & CFA, ML estimation,     & 1. BMI, SBP, HDL chol., trig., FG   \\
                                       & - Non-Hispanic blacks, whites, and Hispanics aged 12-19 & assessment measurement  & (Structure considered invariant) \\
                                       & - $n = 4,147$                                           & invariance across       &  \\
                                       &                                                         & sex-ethnicity combinations   &  \\
  &  &  &  \\
  &  &  &  \\
  Hong \emph{et al.} \cite{Hong2012} & - Ho Chi Minh City, Vietnam      & Little jiffy, gender & \emph{Boys} \\
                                     & - Urban high-school students     & subgroup analyzes    & 1. BMI, WC \\
                                     & - $n = 617$ (284 boys, 333 girls)&                      & 2. SBP, DBP, LDL chol. \\
                                     &                                  &                      & 3. trig., HDL chol. \\
                                     &                                  &                      &   \\
                                     &                                  &                      & \emph{Girls} \\
                                     &                                  &                      & 1. BMI, WC \\
                                     &                                  &                      & 2. SBP, DBP, LDL chol. \\
                                     &                                  &                      & 3. trig., HDL chol. \\
                                     &                                  &                      & 4. LDL chol., FG \\
  &  &  &  \\
  &  &  &  \\
  Suchday \emph{et al.} \cite{Suchday2013} & - Students liberal arts college, Mumbai, India & Little jiffy       & 1. SBP, WHR, DBP, BMI, FI \\
                                           & - Students aged 15-23                          &                    & 2. TC, trig. \\
                                           & - $n = 112$                                    &                    & 3. FG, BMI, FI \\
                                           &                                                &                    &   \\
  &  &  &  \\
  &  &  &  \\
  Wang \emph{et al.} \cite{Wang2013} & - Beijing Child and Adolescent Metabolic Syndrome Study & Little jiffy, gender  & \emph{Non-parceling, boys} \\
                                     & - Schoolchildren aged 6 to 18                           & subgroup analysis,    & 1. WC, trig., HDL chol., HOMA-IR, FI, Leptin, Adi \\
                                     & - $n = 3,373$ (1,717 boys, 1,656 girls)                 & followed by parceling & 2. WC, SBP, DBP \\
                                     &                                                         &                       & 3. FG, HOMA-IR, FI \\
                                     &                                                         &                       &   \\
                                     &                                                         &                       & \emph{Non-parceling, girls} \\
                                     &                                                         &                       & 1. WC, FG, HOMA-IR, FI, Leptin \\
                                     &                                                         &                       & 2. WC, trig., HDL chol., Leptin, Adi \\
                                     &                                                         &                       & 3. WC, SBP, DBP \\
                                     &                                                         &                       &  \\
                                     &                                                         &                       & \emph{Usage of parceling}  \\
                                     &                                                         &                       & 1. WC, MAP, trig./HDL chol., Leptin/Adi \\
  \hline
\end{longtable}

%%\newpage
\begin{longtable}{l|l|l|l}
\caption[Factor analyzes of the MBS in additional
cohorts]{Factor analyzes of the MBS in additional
cohorts} \label{OverviewAdditional} \\

\hline \multicolumn{1}{l|}{Study} &
\multicolumn{1}{l|}{Characterization} &
\multicolumn{1}{l|}{Approach} &
\multicolumn{1}{|l}{Description factors} \\ \hline
\endfirsthead

\multicolumn{4}{c}%
{{\tablename\ \thetable{} (Continued)}} \\
\hline
\multicolumn{1}{l|}{Study} &
\multicolumn{1}{l|}{Characterization} &
\multicolumn{1}{l|}{Approach} &
\multicolumn{1}{|l}{Description factors} \\ \hline
\endhead

  Edwards \emph{et al.} \cite{EAN94,Edwards1997}& - Kaiser-Permanente Women Twins Study & Little jiffy  & 1. BW, WC, FI, FG   \\
                                                & - Unrelated, nondiabetic women        &               & 2. FI, PI, FG, PG, SBP \\
                                                & - $n = 281$                           &               & 3. trig., HDL chol., LDL-PPD               \\
   &  &  &   \\
   &  &  &   \\
  Donahue \emph{et al.} \cite{Donahue1997}  & - Miami Community Health Study                            & Little jiffy  & 1. UA, SBP, DBP, HDL chol., trig., WC, IMGD \\
                                            & - Nondiabetic African-Americans and non-Hispanic whites   &               & 2. FI, FG, DBP, IMGD\\
                                            & - $n = 50$                                                &               &      \\
   &  &  &   \\
   &  &  &   \\
  Meigs \emph{et al.} \cite{Meigs1997}      & - Framingham Offspring Study              & Little jiffy, gender & 1. FI, PI, BMI, WHR, HDL chol., trig.\\
                                            & - Nondiabetic men and women               & subgroup analyzes    & 2. GB, G2, FI, PI  \\
                                            & - $n = 2,458$ (1,150 men and 1,308 women) &                      & 3. BMI, SBP, DBP  \\
                                            &                                           &                      & (Structure considered invariant) \\
   &  &  &  \\
   &  &  &  \\
  Edwards \emph{et al.} \cite{Edwards1998}  & - Honolulu Heart Program                          & Little jiffy, subgroup  & \emph{Nondiabetic} \\
                                            & - (Non)diabetic elderly Japanese-American men     & analyzes according to   & 1. BW, WC, FI \\
                                            & - $n = 3,159$ (2,760 nondiabetic and 399 diabetic)& diabetic status         & 2. SBP, DBP \\
                                            &                                                   &                         & 3. trig., HDL chol. \\
                                            &                                                   &                         & 4. FG, FI \\
                                            &                                                   &                         & \\
                                            &                                                   &                         & \emph{Diabetic} \\
                                            &                                                   &                         & 1. BW, WC \\
                                            &                                                   &                         & 2. SBP, DBP \\
                                            &                                                   &                         & 3. trig., HDL chol., FG \\
                                            &                                                   &                         & 4. FG, FI \\
  &  &  &  \\
  &  &  &  \\
  Gray \emph{et al.} \cite{Gray1998}        & - Strong Heart Study                                      & Little jiffy, subgroup  & \emph{Nondiabetic males} \\
                                            & - American Indians                                        & analyzes by gender and  & 1. BMI, FI, FG \\
                                            & - $n = 4,228$ (975 and 1,202 nondiabetic men and women,   & diabetic status         & 2. SBP, DBP \\
                                            & ~~783 and 1,268 diabetic men and women)                   &                         & 3. HDL chol., trig., FI \\
                                            &                                                           &                         &     \\
                                            &                                                           &                         & \emph{Nondiabetic females} \\
                                            &                                                           &                         & 1. BMI, FI, FG \\
                                            &                                                           &                         & 2. SBP, DBP \\
                                            &                                                           &                         & 3. HDL chol., trig. \\
                                            &                                                           &                         &  \\
                                            &                                                           &                         & \emph{Diabetic males} \\
                                            &                                                           &                         & 1. SBP, DBP \\
                                            &                                                           &                         & 2. HDL chol., trig., FG \\
                                            &                                                           &                         & 3. HDL chol., BMI, FI \\
                                            &                                                           &                         &  \\
                                            &                                                           &                         & \emph{Diabetic females} \\
                                            &                                                           &                         & 1. SBP, DBP \\
                                            &                                                           &                         & 2. HDL chol., trig., FG \\
                                            &                                                           &                         & 3. BMI, FI \\
  &  &  &  \\
  &  &  &  \\
  Leyva \emph{et al.} \cite{Leyva1998}      & - RISC-2 Study                                            & Little jiffy        & 1. IR, FG, FI, Leptin\\
                                            & - Nondiabetic men                                         &                     & 2. Leptin, IVGTT, S:T, UA, SBP, BMI\\
                                            & - $n = 74$                                                &                     & 3. HDL chol., trig.\\
  &  &  &   \\
  &  &  &   \\
  Chen \emph{et al.} \cite{Chen2000}        & - Nondiabetic residents Kinmen Taiwan                     & Little jiffy, gender & \emph{Males} \\
                                            & - $n = 8,437$ (3,659 men and 4,778 women)                 & subgroup analyzes    & 1. SBP, DBP \\
                                            &                                                           &                      & 2. FI, BMI, WHR, HDL chol., trig. \\
                                            &                                                           &                      & 3. FG\\
                                            &                                                           &                      &  \\
                                            &                                                           &                      & \emph{Females} \\
                                            &                                                           &                      & 1. SBP, DBP \\
                                            &                                                           &                      & 2. FI, BMI, WHR, HDL chol., trig. \\
                                            &                                                           &                      & 3. FG, trig.\\
  &  &  &   \\
  &  &  &   \\
  Sakkinen \emph{et al.} \cite{Sakkinen2000}& - Cardiovascular Health Study                             & Little jiffy        & 1. BW, WC, FI, FG \\
                                            & - Elderly nondiabetics                                    &                     & 2. PI, PG \\
                                            & - $n = 322$                                               &                     & 3. SBP, DBP \\
                                            &                                                           &                     & 4. trig., HDL chol. \\
  &  &  &   \\
  &  &  &   \\
  Snehalatha \emph{et al.} \cite{Snehalatha2000} & - Urban cluster survey, Madras, India                     & PCA, component retention  & \emph{Males} \\
                                                 & - Nondiabetic adults                                      & based on scree plot,      & 1. BMI, FG, PI, HOMA-IR \\
                                                 & - $n = 654$ (396 men and 258 women)                       & Varimax rotation,         & 2. BMI, SBP, DBP \\
                                                 &                                                           & gender subgroup analyzes  & 3. BMI, WHR, chol., trig. \\
                                                 &                                                           &                           &                         \\
                                                 &                                                           &                           & \emph{Females} \\
                                                 &                                                           &                           & 1. BMI, FG, PI, HOMA-IR \\
                                                 &                                                           &                           & 2. BMI, SBP, DBP \\
                                                 &                                                           &                           & 3. chol., trig. \\
                                                 &                                                           &                           & 4. BMI, WHR, HOMA-IR \\
  &  &  &  \\
  &  &  &  \\
  Anderson \emph{et al.} \cite{ACC01}       & - Chinese men and women                                   & EFA, factor retention   & 1. FI, FG, BMI, WC, IS \\
                                            & -  $n = 145$                                              & based on Guttman-Kaiser & 2. BMI, MAP, WC \\
                                            &                                                           & rule, Varimax rotation  & 3. HDL chol., WC, trig. \\
  &  &  & \\
  &  &  & \\
  Hodge \emph{et al.} \cite{Hodge2001}      & - Island of Mauritius                                     & Little jiffy, gender & \emph{Males} \\
                                            & - Nondiabetic adults                                      & subgroup analyzes    & 1. WHR, BMI, Leptin, trig., HDL chol., FA, PI \\
                                            & - $n = 3,068$ (1,414 men and 1,654 women)                 &                      & 2. UA, SBP, DBP \\
                                            &                                                           &                      & 3. FI, PI, FG, PG \\
                                            &                                                           &                      &  \\
                                            &                                                           &                      & \emph{Females} \\
                                            &                                                           &                      & 1. WHR, BMI, Leptin, trig., HDL chol., FI, PI, UA \\
                                            &                                                           &                      & 2. FG, SBP, DBP \\
                                            &                                                           &                      & 3. FI, PI, FG, PG \\
  &  &  &   \\
  &  &  &   \\
  Shmulewitz \emph{et al.} \cite{Shmulewitz2001} & - Pacific island of Kosrae, Micronesia  & PCA, component retention  & 1. BW, WHR, Leptin, FI \\
                                                 & - Nondiabetic adults                    & and rotation (orthogonal) & 2. TC, trig., Apo B \\
                                                 & - $n = 628$                             & unspecified               & 3. FG, SBP, DBP \\
                                                 &                                         &                           & 4. Leptin, trig., Apo A-I  \\
  &  &  &  \\
  &  &  &  \\
  Adami \emph{et al.} \cite{Adami2002}      & - Obese Italian adults                                    & Little jiffy      & 1. trig., HDL chol., SBP, DBP \\
                                            & - $n = 163$                                               &                   & 2. FI, HOMA-IR \\
                                            &                                                           &                   & 3. BMI, Leptin, FG \\
  &  &  &  \\
  &  &  &  \\
  Arya \emph{et al.} \cite{Arya2002}        & - San Antonio Family Diabetes Study                       & Little jiffy      & 1. BMI, Leptin, FI \\
                                            & - Nondiabetic Mexican-Americans                           &                   & 2. DBP, SBP \\
                                            & - $n = 261$                                               &                   & 3. HDL chol., trig. \\
  &  &  &  \\
  &  &  &  \\
  Hanley \emph{et al.} \cite{HKF02}         & - Insulin Resistance Atherosclerosis Study                & Little jiffy       & 1. BMI, WC, FG, PG, HOMA-IR, trig., HDL chol. \\
                                            & - Nondiabetic adults                                      &                    & 2. DBP, SBP \\
                                            & - $n = 1,087$                                             &                    & (See \cite{HKF02} for subgroup analyzes)\\
  &  &  &  \\
  &  &  &  \\
  Hanson \emph{et al.} \cite{HIB02}         & - Gila River Indian Community, Arizona, USA               & Little jiffy, usage    & \emph{Nondiabetics} \\
                                            & - Adult Pima Indians                                      & of parceling, subgroup & 1. FI$\times$FG, PI$\times$PG, FI/FG, PI/PG \\
                                            & - $n = 1,448$ (1,918 nondiabetics, 470 diabetics)         & analyzes by diabetic   & 2. BW, WC \\
                                            &                                                           & status                 & 3. DBP, SBP \\
                                            &                                                           &                        & 4. HDL chol., trig. \\
                                            &                                                           &                        & \\
                                            &                                                           &                        & \emph{Diabetics} \\
                                            &                                                           &                        & 1. FI$\times$FG, PI$\times$PG, FI/FG, PI/PG \\
                                            &                                                           &                        & 2. BW, WC \\
                                            &                                                           &                        & 3. DBP, SBP \\
                                            &                                                           &                        & 4. HDL chol., trig., FI$\times$FG \\
  &  &  &   \\
  &  &  &   \\
  {Kue Young} \emph{et al.} \cite{KueYoung2002}  & - Sample survey 3 contiguous regions of Canada              & Little jiffy  & 1. BMI, HC, WC \\
                                                 & - Adult Indians, Inuit, and non-Aboriginal Canadians        &               & 2. SBP, DBP, TC \\
                                                 & - $n = 3,930$ (873 Indians, 387 Inuit, 2,670 non-Aborigines)&               & 3. trig., HDL chol., FG \\
  &  &  &  \\
  &  &  &  \\
  {O'Dea} \emph{et al.} \cite{O'Dea2002}    & - Aboriginal and Torres Strait Islander People, Australia & Little jiffy, subgroup & \emph{TSI, males} \\
                                            & - Community-based risk factor survey                      & analyzes by gender and & 1. FG, PG, FI, trig., HDL chol., WHR \\
                                            & - $n = 863$ (643 Aborigines and 220 Islanders)            & ethnicity              & 2. FI, SBP, DBP, BMI, WHR \\
                                            &                                                           &                        & \\
                                            &                                                           &                        & \emph{TSI, females} \\
                                            &                                                           &                        & 1. FG, PG, FI, trig., HDL chol., BMI, WHR \\
                                            &                                                           &                        & 2. SBP, DBP \\
                                            &                                                           &                        & \\
                                            &                                                           &                        & \emph{Aborigines, males} \\
                                            &                                                           &                        & 1. SBP, DBP, BMI, WHR \\
                                            &                                                           &                        & 2. FG, PG, BMI, WHR \\
                                            &                                                           &                        & 3. FI, trig., HDL chol., BMI \\
                                            &                                                           &                        & \\
                                            &                                                           &                        & \emph{Aborigines, females} \\
                                            &                                                           &                        & 1. SBP, DBP \\
                                            &                                                           &                        & 2. FG, PG \\
                                            &                                                           &                        & 3. FI, trig., HDL chol., BMI, WHR \\
  &  &  &  \\
  &  &  &  \\
  Choi \emph{et al.} \cite{Choi2003}        & - The South-West Seoul Study          & Little jiffy, gender & \emph{Males} \\
                                            & - Urban elderly nondiabetic Koreans   & subgroup analyzes    & 1. BMI, WHR, HDL chol., trig., PI, FI \\
                                            & - $n = 1,314$ (249 men, 1,065 women)  &                      & 2. SBP, DBP\\
                                            &                                       &                      & 3. PI, PG \\
                                            &                                       &                      & 4. FI, FG\\
                                            &                                       &                      & \\
                                            &                                       &                      & \emph{Females} \\
                                            &                                       &                      & 1. SBP, DBP \\
                                            &                                       &                      & 2. BMI, WHR, HDL chol., trig. \\
                                            &                                       &                      & 3. FG, PG, PI \\
                                            &                                       &                      & 4. BMI, WHR, FI, FG \\
  &  &  &   \\
  &  &  &   \\
  Ford \cite{Ford03}                        & - National Health and Nutrition Examination Survey & Little jiffy, subgroup & \emph{Males} \\
                                            & - $n = 6,868$ (3,410 men, 3,458 women)             & analyzes by gender,    & 1. HDL chol., trig., FI, WC, BMI, WHR, UA \\
                                            &                                                    & ethnicity and age      & 2. SBP, DBP\\
                                            &                                                    &                        & 3. FG, U:C \\
                                            &                                                    &                        & \\
                                            &                                                    &                        & \emph{Females} \\
                                            &                                                    &                        & 1. FI, WC, BMI, WHR, UA \\
                                            &                                                    &                        & 2. SBP, DBP \\
                                            &                                                    &                        & 3. HDL chol., trig., FG \\
                                            &                                                    &                        & (See \cite{Ford03} for other subgroup analyzes)\\
  &  &  &  \\
  &  &  &  \\
  Hanley \emph{et al.} \cite{Hanley2003}    & - Sandy Lake Health and Diabetes Project         & EFA, retention based on (ao)  & 1. FI, WC, \%BF \\
                                            & - Nondiabetic adult native Canadians             & scree plot, factor extraction & 2. FI, WC, trig., HDL chol., Adi \\
                                            & - $n = 728$ (305 men, 423 women)                 & by principal axis factoring,  & 3. FI, FG, PG \\
                                            &                                                  & Varimax rotation              &  \\
  &  &  & \\
  &  &  & \\
  Howard \emph{et al.} \cite{Howard2003}    & - Women's Health Initiative                       & Little jiffy, ethnicity &  \emph{Whites} \\
                                            & - Nondiabetic postmenopausal female adults        & subgroup analyzes       &  1. BMI, HC, WC, HOMA-IR, FI, FG \\
                                            & - $n = 3,083$ (1,635 White, 802 Black, 390 Latino,&                         &  2. HOMA-IR, FI, HDL chol., trig., HDL$_2$/HDL tot. \\
                                            & ~~256 Asian/Pacific Islander                      &                         &  3. TC, LDL chol. \\
                                            &                                                   &                         &  4. SBP, DBP \\
                                            &                                                   &                         &  (Structure similar in other ethnic subgroups) \\
  &  &  &  \\
  &  &  &  \\
  Novak \emph{et al.} \cite{NSLL03}         & - G\"{o}teborg, Sweden            & CFA, ML estimation &            1. SBP, DBP \\
                                            & - Middle-aged Caucasian males     &                    &            2. BMI, WHR \\
                                            & - $n = 284$                       &                    &            3. FI, FG \\
                                            &                                   &                    &            4. trig., HDL chol. \\
  &  &  &  \\
  &  &  &  \\
  Shen \emph{et al.} \cite{STN02}           & - Normative Aging Study           & CFA, robust ML estimation,  &            1. FI, PI, FG, PG \\
                                            & - Male participants               & second-order factor taken   &            2. BMI, WHR \\
                                            & - $n = 847$                       & to reflect MBS, assessment  &            3. trig., HDL chol. \\
                                            &                                   & measurement invariance over &            4. SBP, DBP \\
                                            &                                   & cardiovascular disease and  &            (Structure deemed invariant) \\
                                            &                                   & age groupings               &            \\
  &  &  &  \\
  &  &  &  \\
  Tang \emph{et al.} \cite{Tang2003}        & - NHLBI Family Heart Study   & EFA, factor retention      &            1. BMI, WHR, SSK, trig., HDL chol., HOMA-IR, \\
                                            & - Probands' family members   & based on on Guttman-Kaiser &            ~~~ PAI-1, UA \\
                                            & - $n = 2,831$                & rule, factor extraction by &            2. trig., LDL chol., TC \\
                                            &                              & ML estimation, rotation    &            3. BMI, SSK \\
                                            &                              & unspecified                &            4. trig., LDL chol. \\
  &  &  &  \\
  &  &  &  \\
  Cai \emph{et al.} \cite{Cai2004}          & - San Antonio Family Heart Study  & Little jiffy         &            1. BW, BMI, WC, HC, \%BF, FI, AST \\
                                            & - Nondiabetic Mexican-Americans   &                      &            2. FG, PG, FI, PI \\
                                            & - $n = 566$                       &                      &            3. SBP, DBP \\
                                            &                                   &                      &            4. HDL chol., trig. \\
  &  &  &  \\
  &  &  &  \\
  Jones \emph{et al.} \cite{Jones2004}      & - Spinal cord-injured men & Little jiffy  &            1. \%BF, PAL, TFM, PG, PI \\
                                            & - $n = 20$                &               &            2. PAL, TC/HDL chol., HDL chol., PI \\
                                            &                           &               &            3. FG, FI \\
  &  &  &   \\
  &  &  &  \\
  Nelson \emph{et al.} \cite{Nelson2004}    & - Swedish Adoption/Twin Study of Aging & CFA, further approach  &            1. IS, MAP, WHR, TC/HDL chol. \\
                                            & - $n = 1,944$                          & unspecified, usage of  &            \\
                                            &                                        & parceling              &             \\
  &  &  &   \\
  &  &  &   \\
  Oh \emph{et al.} \cite{OhHong04}          & - Mokdong Study of Diabetes Prevalence  & PCA, component retention       &            \emph{Males} \\
                                            & - Urban Korean adults                   & unspecified, Varimax rotation, &            1. BMI, WC, FI \\
                                            & - $n = 655$ (206 men, 449 women)        & gender subgroup analyzes       &            2. FG, PG, FI \\
                                            &                                         &                                &            3. SBP, DBP \\
                                            &                                         &                                &            4. FI, trig., HDL chol. \\
                                            &                                         &                                &            \\
                                            &                                         &                                &            \emph{Females} \\
                                            &                                         &                                &            1. BMI, WC, SBP, DBP \\
                                            &                                         &                                &            2. FG, PG, FI \\
                                            &                                         &                                &            3. BMI, WC, FI, trig., HDL chol. \\
  &  &  &  \\
  &  &  &  \\
  Wang \emph{et al.} \cite{Wang2004}        & - National Diabetes Survey China                      & Little jiffy, gender &            \emph{Nondiabetic males} \\
                                            & - Nondiabetic Chinese adults                          & and diabetic status  &            1. BMI, WHR, FI, FG \\
                                            & - $n = 934$ (449 and 485 nondiabetic men and women,   & subgroup analyzes    &            2. SBP, DBP \\
                                            & ~ 132 and 173 diabetic men and women)                 &                      &            3. PI, FG, PG \\
                                            &                                                       &                      &            4. TC, trig. \\
                                            &                                                       &                      &            \\
                                            &                                                       &                      &            \emph{Nondiabetic females} \\
                                            &                                                       &                      &            1. BMI, WHR, FI\\
                                            &                                                       &                      &            2. SBP, DBP \\
                                            &                                                       &                      &            3. PI, FG, PG \\
                                            &                                                       &                      &            4. TC, trig. \\
                                            &                                                       &                      &            \\
                                            &                                                       &                      &            \emph{Diabetic males} \\
                                            &                                                       &                      &            1. SBP, DBP \\
                                            &                                                       &                      &            2. UA, trig., FG, PG \\
                                            &                                                       &                      &            3. BMI, WHR, FI \\
                                            &                                                       &                      &            4. TC, FI, PI \\
                                            &                                                       &                      &            \\
                                            &                                                       &                      &            \emph{Diabetic females} \\
                                            &                                                       &                      &            1. SBP, DBP \\
                                            &                                                       &                      &            2. UA, FG, PG \\
                                            &                                                       &                      &            3. BMI, WHR, trig., FI \\
                                            &                                                       &                      &            4. TC, FI, PI \\
  &  &  &   \\
  &  &  &   \\
  Ang \emph{et al.} \cite{Ang05}            & - Singapore National Health Survey                    & Little jiffy, subgroup  &          \emph{Chinese males and females, Malay males} \\
                                            & - Nondiabetic Chinese, Malay, and Asian Indian adults & analyzes w.r.t. gender  &          1. HOMA-IR, BMI, WHR, HDL chol., trig. \\
                                            & - $n = 4,265$ (1,671 Chinese, 281 Malay, 158 Indian   & and ethnicity           &          2. FG, PG, HOMA-IR \\
                                            & ~ males; 1706 Chinese, 264 Malay, 146 Indian females) &                         &          3. BMI, WHR, SBP, DBP \\
                                            &                                                       &                         &          \\
                                            &                                                       &                         &          \emph{Malay females} \\
                                            &                                                       &                         &          1. HOMA-IR, BMI, WHR, HDL chol., trig. \\
                                            &                                                       &                         &          2. FG, PG, HOMA-IR \\
                                            &                                                       &                         &          3. HOMA-IR, BMI, WHR, trig., SBP, DBP  \\
                                            &                                                       &                         &          \\
                                            &                                                       &                         &          \emph{Indian males} \\
                                            &                                                       &                         &          1. HOMA-IR, BMI, WHR, HDL chol., trig. \\
                                            &                                                       &                         &          2. FG, PG, HOMA-IR \\
                                            &                                                       &                         &          3. WHR, SBP, DBP  \\
                                            &                                                       &                         &          \\
                                            &                                                       &                         &          \emph{Indian females} \\
                                            &                                                       &                         &          1. HOMA-IR, BMI, WHR, HDL chol., trig. \\
                                            &                                                       &                         &          2. FG, PG, HOMA-IR, WHR \\
                                            &                                                       &                         &          3. BMI, WHR, SBP, DBP  \\
  &  &  &   \\
  &  &  &   \\
  Ghosh \cite{Ghossie}                      & - Employees Eastern Railway Government, India  & Little jiffy         &            1. WHR \\
                                            & - Middle-aged Bengalee Hindu men               &                      &            2. TER \\
                                            & - $n = 212$                                    &                      &            3. TC, trig., FG \\
                                            &                                                &                      &            4. SBP, DBP \\
  &  &  &   \\
  &  &  &   \\
  Lin \emph{et al.} \cite{Lin2005}          & - Northern Manhattan Family Study          & Little jiffy         &            1. trig., HDL chol., FG, WC \\
                                            & - Subjects from Caribbean-Hispanic families&                      &            2. SBP, DBP \\
                                            & - $n = 803$                                &                      &              \\
  &  &  &   \\
  &  &  &   \\
  Mohan \emph{et al.} \cite{Mohan2005}      & - Chennai Urban Rural Epidemiology Study  & Little jiffy, component   &            1. trig., HDL chol., HOMA-IR, Adi, WC \\
                                            & - Adult diabetic from Chennai, India      & retention not specified   &            2. WC, SBP, DBP \\
                                            & - $n = 100$                               &                           &              \\
  &  &  &   \\
  &  &  &   \\
  Liou \emph{et al.} \cite{Liou2006}        & - Taipei Veterans General Hospital                        & Little jiffy     &           1. BMI, WC, FG, trig., HDL chol., UA \\
                                            & - Cross-sectional studies from Spain, Mauritius, and USA  &                  &           2. SBP, DBP \\
                                            & - $n = 393$                                               &                  &             \\
  &  &  &   \\
  &  &  &   \\
  Pladevall \emph{et al.} \cite{Plade06}    & - CFA study using previously collected data & CFA, ML estimation, &            1. WC, HOMA-IR, trig./HDL chol., MAP \\
                                            & - Nondiabetic middle-aged Chinese men       & usage of parceling  &              \\
                                            & - $n = 4,318$                               &                     &              \\
  &  &  &   \\
  &  &  &   \\
  Shah \emph{et al.} \cite{SNS06}           & - Insulin Resistance Atherosclerosis Study & CFA, ML estimation   &            1. SBP, DBP \\
                                            & - Data as used in \cite{HKF02}             &                      &            2. HDL chol., trig. \\
                                            &                                            &                      &            3. IS, PG, FG \\
                                            &                                            &                      &            4. WC, BMI \\
 &  &  &  \\
 &  &  &  \\
  Shen \emph{et al.} \cite{Shen2006}        & - Miami Community Health Study                        & CFA, ML estimation,    &            1. FI, FG \\
                                            & - Nondiabetic Caucasians, African and Cuban-Americans & second-order factor    &            2. BMI, WC \\
                                            & - $n = 517$                                           & taken to reflect MBS,  &            3. trig., HDL chol. \\
                                            &                                                       & assessment measurement &            4. SBP, DBP \\
                                            &                                                       & invariance over gender,&            (Structure deemed invariant) \\
                                            &                                                       & ethnicity and age groupings &            \\
 &  &  &   \\
 &  &  &   \\
 Zanolin \emph{et al.} \cite{Zanolin2006}   & - Outpatients, Verona, Italy                  & Little jiffy   &              1. FI, PI, BMI, HDL chol., trig., UA \\
                                            & - Caucasian nondiabetic hyperandrogenic women &                &              2. BMI, DBP, SBP, FT \\
                                            & - $n = 255$                                   &                &              3. FG, PG, PI, trig., FT \\
                                            &                                               &                &              4. PI, FT, 17HP \\
 &  &  &   \\
 &  &  &   \\
 Chien \emph{et al.} \cite{Chien2007}       & - Chin-Shan Community Family Study         & Little jiffy   &              1. SBP, DBP, WC, BMI \\
                                            & - Adolescent probands and relatives, China &                &              2. TC, LDL chol. \\
                                            & - $n = 1,227$                              &                &              3. HOMA-IR, FG, HDL chol., trig. \\
 &  &  &  \\
 &  &  &  \\
 Razak \emph{et al.} \cite{Razak2007}       & - Study of Health Assessment and Risk in Ethnic Groups & PCA, retention and   &      1. FG, PG, FI, PI, HOMA-IR, HbA1c, FFFA, \\
                                            & - Subjects from 4 ethnic groups from 4 regions, Canada & rotation criteria    &      ~~~ PFFA \\
                                            & - $n = 1,078$                                          & unspecified          &      2. FI, PI, HOMA-IR, LDL chol., HDL chol., \\
                                            &                                                        &                      &      ~~~ trig., PFFA   \\
                                            &                                                        &                      &      3. SBP, DBP \\
  &  &  &   \\
  &  &  &   \\
  Ghosh \cite{Ghosh2008}                    & - Nondiabetic pre and postmenopausal Bengalee women  & Little jiffy, menopausal &            \emph{Premenopausal} \\
                                            & - $n = 200$ (100 pre and 100 postmenopausal)         & subgroup analyzes        &            1. WC, WHR \\
                                            &                                                      &                          &            2. TC, trig., HDL chol., LDL chol., FG \\
                                            &                                                      &                          &            3. SBP, DBP \\
                                            &                                                      &                          &            \\
                                            &                                                      &                          &            \emph{Postmenopausal} \\
                                            &                                                      &                          &            1. WC, WHR \\
                                            &                                                      &                          &            2. WC, WHR, FG \\
                                            &                                                      &                          &            3. TC, trig., HDL chol., LDL chol., FG \\
                                            &                                                      &                          &            4. SBP, DBP \\
 &  &  &   \\
 &  &  &   \\
 Lafortuna \emph{et al.} \cite{Lafortuna2008}& - Patients IAI, Piancavallo, Italy  & Little jiffy   &              1. FI, HOMA-IR \\
                                             & - Adult obese women                 &                &              2. WHR, trig., HDL chol., FG \\
                                             & - $n = 552$                         &                &              3. BW, WC \\
                                             &                                     &                &              4. SBP, DBP \\
 &  &  &   \\
 &  &  &   \\
 Reimann \emph{et al.} \cite{Reimann2008}   & - Transition and Health during Urbanization Study    & Little jiffy, subgroup &            \emph{Rural} \\
                                            & - Rural, semiurban, and urban Black South Africans   & analyzes w.r.t.        &            1. BMI, WC, FI, HDL chol. \\
                                            & - $n = 448$ (140 rural, 118 semiurban, 190 urban)    & urbanization           &            2. SBP, DBP, FI \\
                                            &                                                      &                        &            3. trig., UA \\
                                            &                                                      &                        &            4. FG, PG, HDL chol. \\
                                            &                                                      &                        &            \\
                                            &                                                      &                        &            \emph{Semiurban} \\
                                            &                                                      &                        &            1. BMI, WC, trig. \\
                                            &                                                      &                        &            2. SBP, DBP, HDl chol. \\
                                            &                                                      &                        &            3. FG, FI \\
                                            &                                                      &                        &            4. PG, HDL chol. \\
                                            &                                                      &                        &            5. trig. UA \\
                                            &                                                      &                        &            \\
                                            &                                                      &                        &            \emph{Urban} \\
                                            &                                                      &                        &            1. BMI, WC, HDl chol.. \\
                                            &                                                      &                        &            2. FG, FI, trig. \\
                                            &                                                      &                        &            3. SBP, DBP \\
                                            &                                                      &                        &            4. FG, PG, HDL chol. \\
  &  &  &   \\
  &  &  &   \\
  Wu \emph{et al.} \cite{Wu2008}            & - Patients enrolled in a General Hospital, Taipei, Taiwan  & Little jiffy, glucose  &            \emph{Normal glucose tolerance} \\
                                            & - Participants in routine health check                     & tolerance subgroup     &            1. SBP, DBP \\
                                            & - $n = 509$ (345 normal and 164 impaired glucose tolerance)& analyzes               &            2. WHR, SSPG, trig., HDL chol. \\
                                            &                                                            &                        &            \\
                                            &                                                            &                        &            \emph{Impaired glucose tolerance} \\
                                            &                                                            &                        &            1. SBP, DBP \\
                                            &                                                            &                        &            2. WHR, SSPG, trig., HDL chol. \\
                                            &                                                            &                        &            3. FG, trig. \\
 &  &  &   \\
 &  &  &   \\
 Boronat \emph{et al.} \cite{BSV09}         & - Telde Study                 & CFA, ML estimation,      &            1. WC, trig./HDL chol., HOMA-IR, MAP \\
                                            & - Nondiabetic adult Canadians & usage of parceling,      &            (Structure deemed invariant) \\
                                            & - $n = 902$                   & assessment measurement   &            \\
                                            &                               & invariance across gender &            \\
 &  &  &   \\
 &  &  &   \\
 Leone \emph{et al.} \cite{Leone2009}       & - Paris Investigations Pr\'{e}ventives et Cliniques Center & PCA, retention based   &      1. HDL chol., trig. \\
                                            & - Subjects underwent health examination                    & on scree plot, Varimax &      2. SBP, FG \\
                                            & - $n = 121,965$                                            & rotation               &      3. WC \\
 &  &  &   \\
 &  &  &   \\
 \"{O}hrvik \emph{et al.} \cite{Ohrvik2009} & - 75 year olds from V\"{a}ster{\aa}s, Sweden & EFA, factor extraction by     &            1. WC, HDL chol., trig., FG \\
                                            & - $n = 401$ (198 men, 203 women)             & principal axis factoring,     &            2. SBP, DBP \\
                                            &                                              & factor retention based on     &            (Structure deemed invariant) \\
                                            &                                              & scree plot, Varimax rotation, &            \\
                                            &                                              & gender subgroup analyzes      &            \\
 &  &  &   \\
 &  &  &   \\
 Chang \emph{et al.} \cite{Chang2010}       & - Nondiabetic dioxin-exposed Taiwanese & Little jiffy   &      1. HDL chol., trig., TC/HDL chol. \\
                                            & - $n = 1,409$                          &                &      2. SBP, DBP, serum PCDD/Fs \\
                                            &                                        &                &      3. BW, WC \\
                                            &                                        &                &      4. FG, HOMA-IR \\
 &  &  &   \\
 &  &  &   \\
 Esteghamati \emph{et al.} \cite{Este2010}  & - SuRFNCD 2007, Iran                  & Little jiffy, gender &      \emph{Males} \\
                                            & - Iranian adults                      & subgroup analyzes    &      1. WC, HOMA-IR, SBP, Leptin \\
                                            & - $n = 3,001$ (1,483 men, 1,518 women)&                      &      2. trig., HDL chol. \\
                                            &                                       &                      &        \\
                                            &                                       &                      &      \emph{Females} \\
                                            &                                       &                      &      1. WC, SBP, Leptin \\
                                            &                                       &                      &      2. trig., HDL chol. \\
 &  &  &   \\
 &  &  &   \\
 Marsland \emph{et al.} \cite{Marsland2010, McCaffery2012} & - University of Pittsburgh Adult Health and behavior Project & CFA, robust ML estimation, &    1. SBP, DBP \\
                                                           & - Non-hispanic White and African American subjects           & second-order factor taken  &    2. FI, FG \\
                                                           & - $n = 645$ middle-aged community volunteers                 & to reflect MBS             &    3. BMI, WC \\
                                                           &                                                              &                            &    4. HDL chol., trig. \\
 &  &  &   \\
 &  &  &   \\
 Barbosa-Leiker \emph{et al.} \cite{Barbosa2011}           & - Spokane Heart Study & CFA, robust ML estimation,  &    1. BMI, DBP, FG, HDL chol., trig. \\
                                                           & - $n = 604$           & assessment measurement      &    (Model considered stable across time) \\
                                                           &                       & invariance over time points &    \\
                                                           &                       &                             &    \\
  &  &  &   \\
  &  &  &   \\
  Meshkani \emph{et al.} \cite{Meshkani2011}& - Unrelated Iranian adults                            & Little jiffy, gender &            \emph{Males} \\
                                            & - Normal and impaired glucose tolerant subjects       & subgroup analyzes    &            1. BMI, WC, FI, UA \\
                                            & - $n = 501$ (266 men, 235 women)                      &                      &            2. SBP, DBP \\
                                            &                                                       &                      &            3. FG, trig., HDL chol. \\
                                            &                                                       &                      &            \\
                                            &                                                       &                      &            \emph{Females} \\
                                            &                                                       &                      &            1. SBP, DBP \\
                                            &                                                       &                      &            2. BMI, WC, FI \\
                                            &                                                       &                      &            3. FG, trig., HDL chol., UA \\
 &  &  &   \\
 &  &  &   \\
 Solera-{M}art\'{\i}nez \emph{et al.} \cite{Esp11}         & - First-year university students               & CFA, ML estimation,      &    1. HOMA-IR, trig./HDL chol., WC, MAP \\
                                                           & - Universidad de Castilla-La Mancha, Spain     & usage of parceling,      &    (Model considered invariant) \\
                                                           & - $n = 683$                                    & assessment measurement   &     \\
                                                           &                                                & invariance over gender   &     \\
 &  &  &   \\
 &  &  &   \\
 {Azimi-Nezhad} \emph{et al.} \cite{Azimi2012}      & - Stanislas cohort (France) and Kharasan province (Iran)  & Extraction method unspecified,  &    \emph{Iranian males and females, French males} \\
                                                    & - France: $n = 1,386$ (678 men, 708 women)                & retention based on scree plot,  &    1. SBP, DBP, WC \\
                                                    & - Iran: $n = 1,194$ (589 men, 605 women)                  & usage Varimax rotation,         &    2. trig., WC, FG, HDL chol. \\
                                                    &                                                           & subgroup analyzes w.r.t.        &    \\
                                                    &                                                           & gender and ethnicity            &    \emph{French females} \\
                                                    &                                                           &                                 &    1. SBP, DBP, WC, FG \\
                                                    &                                                           &                                 &    2. trig., WC, HDL chol. \\
 &  &  &  \\
 &  &  &  \\
 Esteghamati \emph{et al.} \cite{Este2012}  & - Outpatient clinic, Vali-Asr hospital, Iran  & Little jiffy, subgroup   &    \emph{Nondiabetics} \\
                                            & - Iranian adults                              & analyzes according to    &    1. WC, HOMA-IR, trig., SBP, Apo B \\
                                            & - $n = 894$ (327 nondiabetics, 567 diabetics) & diabetic status          &    2. HDL chol., Apo A-I \\
                                            &                                               &                          &    \\
                                            &                                               &                          &    \emph{Diabetics} \\
                                            &                                               &                          &    1. WC, HOMA-IR, SBP\\
                                            &                                               &                          &    2. HDL chol., Apo A-I \\
                                            &                                               &                          &    3. trig., Apo B\\
 &  &  &   \\
 &  &  &   \\
 Stevenson \emph{et al.} \cite{Stevenson2012}  & - Spokane Heart Study               & CFA, robust ML estimation &    1. BMI, FG, HDL chol., trig., SBP \\
                                               & - Non-clinical healthy volunteers   &                           &    \\
                                               & - $n = 434$                         &                           &    \\
 &  &  &   \\
 &  &  &   \\
 Chirinos \emph{et al.} \cite{Chirinos2013} & - Peruvian Study of Cardiovascular Disease Prevention & CFA, ML estimation,    &    1. WC, SBP, DBP, trig., FG \\
                                            & - Andean Hispanic adults                              & assessment measurement &    (Structure considered invariant) \\
                                            & - $n = 2,513$                                         & invariance over gender &    \\
 &  &  &   \\
 &  &  &   \\
 {Dusseault-Belanger} \emph{et al.} \cite{Dusseault2013}& - Centre Hospitalier Universitaire de Sherbrooke, Canada  & PCA, component retention    &    1. BW, MAP, FG, HDL chol., trig. \\
                                                        & - Cohort with diverse medical histories                   & based on parallel analysis \cite{Horn65}, &    2. MAP, FG \\
                                                        & - $n = 7,213$                                             & rotation unspecified                      &    \\
 &  &  &   \\
 &  &  &   \\
 {G\'{o}mez-Marcos} \emph{et al.} \cite{Gomez2013} & - EVIDENT study                  & CFA, ML estimation,        &            \emph{Males} \\
                                                   & - Spanish adults                 & usage of parceling,        &            1. BMI, trig./HDL chol., HOMA-IR, MAP \\
                                                   & - $n = 636$ (258 men, 378 women) & assessment measurement     &             \\
                                                   &                                  & invariance across gender   &            \emph{Females} \\
                                                   &                                  &                            &            1. WC, trig./HDL chol., HOMA-IR, MAP \\
 &  &  &   \\
 &  &  &   \\
 Gurka \emph{et al.} \cite{Gurka2013} & - National Health and Nutrition Examination Survey & CFA, ML estimation,        &    1. WC, SBP, HDL chol., trig., FG \\
                                      & - Nondiabetic whites, blacks, and Hispanics        & assessment measurement     &    (Structure considered invariant) \\
                                      & - $n = 6,870$                                      & invariance across gender   &    \\
                                      &                                                    & and ethnicity              &    \\
 &  &  &  \\
 &  &  &  \\
 Huo \emph{et al.} \cite{Huo2013} & - Residents Beijing, China  & CFA, ML estimation,               &      \emph{Middle-aged men} \\
                                  & - $n = 7,472$               & usage of parceling,               &      1. WC, trig./HDl chol., FG, MAP \\
                                  &                             & assessment measurement            &      \\
                                  &                             & invariance across gender          &      \emph{Women / Young and senior men} \\
                                  &                             & and age groups                    &      1. WC, trig., FG, SBP \\
 &  &  &   \\
 &  &  &   \\
 Nilsson \emph{et al.} \cite{Nilsson2013} & - 75 year olds from V\"{a}ster{\aa}s, Sweden& PCA, retention based on,   &            \emph{Males} \\
                                          & - $n = 396$ (196 men, 200 women)            & Guttman-Kaiser rule,       &            1. FG, HDL chol., trig., WC \\
                                          &                                             & variability eigenvalues    &            2. DBP, SBP\\
                                          &                                             & assessed by bootstrapping, &            3. FG, WBC \\
                                          &                                             & gender subgroup analyzes   &              \\
                                          &                                             &                            &            \emph{Females}  \\
                                          &                                             &                            &            1. FG, HDL chol., trig., WC, WBC \\
                                          &                                             &                            &            2. DBP, SBP \\
 &  &  &   \\
 &  &  &   \\
 Sabanayagam \emph{et al.} \cite{Saba2013} & - Asian ethnic groups in Singapore                         & Little jiffy  &            \emph{Chinese} \\
                                           & - Middle-aged to elderly subjects                          &               &            1. NFG, HbA1c \\
                                           & - $n = 9,477$ (3,167 Chinese, 3,082 Malays, 3,228 Indians) &               &            2. trig., HDL chol., BMI \\
                                           &                                                            &               &            3. SBP, DBP \\
                                           &                                                            &               &              \\
                                           &                                                            &               &            \emph{Malay} \\
                                           &                                                            &               &            1. NFG, HbA1c \\
                                           &                                                            &               &            2. SBP, DBP \\
                                           &                                                            &               &            3. trig., HDL chol. \\
                                           &                                                            &               &            \\
                                           &                                                            &               &            \emph{Indian} \\
                                           &                                                            &               &            1. NFG, HbA1c \\
                                           &                                                            &               &            2. SBP, DBP \\
                                           &                                                            &               &            3. trig., HDL chol. \\
                                           &                                                            &               &            4. BMI \\
 &  &  &   \\
 &  &  &   \\
 Smits \emph{et al.} \cite{Smits2013} & - Subjects recruited by public advertisement                & CFA, ML estimation         &    1. trig., HDl chol., IS, SBP, DBP, IAF, PAI-1 \\
                                      & - Nondiabetic individuals from Greater Seattle community    &                            &     \\
                                      & - $n = 134$                                                 &                            &     \\
  \hline
\end{longtable}
